A Generative Product-of-Filters Model of Audio

We propose the product-of-filters (PoF) model, a generative model that decomposes audio spectra as sparse linear combinations of "filters" in the log-spectral domain. PoF makes similar assumptions to those used in the classic homomorphic filtering approach to signal processing, but replaces hand-designed decompositions built of basic signal processing operations with a learned decomposition based on statistical inference. This paper formulates the PoF model and derives a mean-field method for posterior inference and a variational EM algorithm to estimate the model's free parameters. We demonstrate PoF's potential for audio processing on a bandwidth expansion task, and show that PoF can serve as an effective unsupervised feature extractor for a speaker identification task.

==> pw.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}

  % Define nodes
  \node[obs] 			(w) {$\bm{w}_t$};
  \node[latent, left=of w] (a) {$\bm{a}_t$};
  \node[const, below=.8cm of w] (u) {$\mathbf{U}, \bm{\gamma}$};
  \node[const, below=.8cm of a] (alpha) {$\bm{\alpha}$};

  % Connect the nodes
  \edge {a} {w} ; %
  \edge {u} {w};
  \edge {alpha}{a};

  % Plates
  %\plate {yx} {(x)(y)} {$N$} ;
  \plate {wa} {(w)(a)} {$T$};
  %\plate {} {(d)(y)(yx.north west)(yx.south west)} {$T$} ;

\end{tikzpicture}
%\endpgfgraphicnamed


